Cracking Double-Blind Review: Authorship Attribution with Deep Learning

Double-blind peer review is considered a pillar of academic research because it is perceived to ensure a fair, unbiased, and fact-centered scientific discussion. Yet, experienced researchers can often correctly guess from which research group an anonymous submission originates, biasing the peer-review process. In this work, we present a transformer-based, neural-network architecture that only uses the text content and the author names in the bibliography to attribute an anonymous manuscript to an author. To train and evaluate our method, we created the largest authorship identification dataset to date. It leverages all research papers publicly available on arXiv amounting to over 2 million manuscripts. In arXiv-subsets with up to 2,000 different authors, our method achieves an unprecedented authorship attribution accuracy, where up to 73% of papers are attributed correctly. We present a scaling analysis to highlight the applicability of the proposed method to even larger datasets when sufficient compute capabilities are more widely available to the academic community. Furthermore, we analyze the attribution accuracy in settings where the goal is to identify all authors of an anonymous manuscript. Thanks to our method, we are not only able to predict the author of an anonymous work, but we also provide empirical evidence of the key aspects that make a paper attributable. We have open-sourced the necessary tools to reproduce our experiments.

==> media/Accuracy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \tikzstyle{every node}=[font=\small]
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.9cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=7.0000,
xmax=2070.0000,
xminorticks=true,
xlabel={Authors},
ymin=45.0000,
ymax=100.0000,
ylabel={Accuracy in \% (first 512 words)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, column sep=-5pt},
legend columns=3,
xlabel shift = -3pt,
ylabel shift = -5pt,
line join = round,
scale only axis=true,
legend style={at={(axis cs:5000,105)}, anchor=south, minimum width=2cm}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
2070.0000	49.7000\\
226.0000	68.9000\\
49.0000	82.4000\\
13.0000	91.3000\\
7.0000	92.9000\\
};
\addlegendentry{Content}

\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
2070.0000	54.3000\\
226.0000	71.0000\\
49.0000	79.8000\\
13.0000	89.6000\\
7.0000	90.2000\\
};
\addlegendentry{Ref\hphantom{+Cont}}

\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
2070.0000	60.5000\\
226.0000	79.0000\\
49.0000	87.0000\\
13.0000	94.3000\\
7.0000	93.1000\\
};
\addlegendentry{Ref+Cont}

\end{axis}

\begin{axis}[%
width=5.9cm,
height=4cm,
at={(8cm,0cm)},
scale only axis,
xmode=log,
xmin=7.0000,
xmax=2070.0000,
xminorticks=true,
xlabel={Authors},
ymin=45.0000,
ymax=100.0000,
ylabel={Accuracy in \% (full document)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend columns=3,
xlabel shift = -3pt,
ylabel shift = -5pt,
line join = round,
scale only axis=true,
legend style={at={(axis cs:0,110)}, anchor=south west, minimum width=2cm}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
2070.0000	70.0000\\
226.0000	85.6000\\
49.0000	90.3000\\
13.0000	94.4000\\
7.0000	95.7000\\
};
\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
2070.0000	54.3000\\
226.0000	71.0000\\
49.0000	79.8000\\
13.0000	89.6000\\
7.0000	90.2000\\
};
\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
2070.0000   73.4 \\
226.0000	81.1000\\
49.0000	90.3000\\
13.0000	96.0000\\
7.0000	96.6000\\
};
\end{axis}
\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]


==> media/BoxplotAccuracy.tex <==
%!TeX root=Plots.tex
\definecolor{matlab1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{matlab2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{matlab3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{matlab4}{rgb}{0.49400,0.18400,0.55600}%


\begin{tikzpicture}

\begin{axis}[
at = {(0cm, 0cm)},
area legend,
legend cell align={left},
width=14cm,
height = 5cm,
xlabel = {Number of Papers per Author},
ylabel = {Attribution Accuracy [\unit{\%}]},
xlabel shift = -3pt,
ylabel shift = -3pt,
cycle list={{matlab1},{matlab2},{matlab3},{matlab4}},
boxplot/draw direction=y,
boxplot={
    draw position={1/4 + \plotnumofactualtype/4},
%        draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*fpumod(\plotnumofactualtype,3)},
    box extend=0.2
    },
xtick={0,1,...,40},
ymin = -5,
ymax=105,
xmin=0,
xmax=9,
ytick={0, 25,..., 100},
x tick label as interval,
xticklabels={25,50,...,275},
x tick label style={
    text width=2.5cm,
    align=center
},
legend columns=3,
legend style ={ 
at={(0.98,0.05)},
anchor=south east,
%inner sep = 3pt,
%outer sep = -2pt,
draw = black,
fill=none,
/tikz/every even column/.append style={column sep=0.25cm},
name=legendone,
},
scale only axis=true,
every axis plot/.append style={fill,fill opacity=0.25, draw opacity=1.0},
name=axistwo,
]
	\addplot+[
		boxplot prepared={
			lower whisker = 11.11,
			lower quartile = 33.33,
			median = 50.00,
			upper quartile = 66.67,
			upper whisker = 88.89,
		}, mark=*
	] coordinates {
			(0,  0.00)
			(0, 100.00)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = 30.00,
			lower quartile = 53.85,
			median = 64.29,
			upper quartile = 76.92,
			upper whisker = 92.86,
		}, mark=*
	] coordinates {
			(0,  0.00)
			(0,  9.09)
			(0, 10.00)
			(0, 15.38)
			(0, 16.67)
			(0, 18.18)
			(0, 20.00)
			(0, 23.08)
			(0, 25.00)
			(0, 27.27)
			(0, 28.57)
			(0, 100.00)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = 40.00,
			lower quartile = 62.50,
			median = 75.00,
			upper quartile = 87.50,
			upper whisker = 100.00,
		}, mark=*
	] coordinates {
			(0, 18.75)
			(0, 20.00)
			(0, 23.53)
			(0, 26.32)
			(0, 26.67)
			(0, 29.41)
			(0, 31.25)
			(0, 31.58)
			(0, 33.33)
			(0, 35.29)
			(0, 36.84)
			(0, 37.50)
			(0, 38.89)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = 42.11,
			lower quartile = 47.37,
			median = 59.65,
			upper quartile = 75.00,
			upper whisker = 83.33,
		}
	] coordinates {}; 
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = 45.83,
			lower quartile = 66.67,
			median = 80.95,
			upper quartile = 90.00,
			upper whisker = 100.00,
		}, mark=*
	] coordinates {
			(0, 13.64)
			(0, 15.00)
			(0, 22.73)
			(0, 27.27)
			(0, 28.57)
			(0, 30.00)
			(0, 31.82)
			(0, 33.33)
			(0, 38.10)
			(0, 40.91)
			(0, 41.67)
			(0, 42.86)
			(0, 45.00)
			(0, 45.45)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = 33.33,
			lower quartile = 51.28,
			median = 61.90,
			upper quartile = 80.48,
			upper whisker = 82.61,
		}
	] coordinates {}; 
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = 57.14,
			lower quartile = 73.33,
			median = 82.76,
			upper quartile = 92.31,
			upper whisker = 100.00,
		}, mark=*
	] coordinates {
			(0, 29.63)
			(0, 44.44)
			(0, 44.83)
			(0, 48.15)
			(0, 48.28)
			(0, 50.00)
			(0, 51.72)
			(0, 52.00)
			(0, 53.85)
			(0, 56.00)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = 46.15,
			lower quartile = 60.71,
			median = 74.07,
			upper quartile = 85.04,
			upper whisker = 96.43,
		}
	] coordinates {}; 
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = 48.39,
			lower quartile = 69.70,
			median = 86.67,
			upper quartile = 93.33,
			upper whisker = 100.00,
		}, mark=*
	] coordinates {
			(0, 37.50)
			(0, 43.33)
			(0, 44.12)
			(0, 46.88)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = 48.39,
			lower quartile = 66.15,
			median = 76.49,
			upper quartile = 86.88,
			upper whisker = 93.94,
		}, mark=*
	] coordinates {
			(0, 37.50)
			(0, 47.06)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = 56.25,
			lower quartile = 56.25,
			median = 56.25,
			upper quartile = 56.25,
			upper whisker = 56.25,
		}
	] coordinates {}; 
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = 67.57,
			lower quartile = 79.17,
			median = 87.71,
			upper quartile = 91.77,
			upper whisker = 100.00,
		}, mark=*
	] coordinates {
			(0, 52.63)
			(0, 54.29)
			(0, 59.46)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = 60.53,
			lower quartile = 73.68,
			median = 82.45,
			upper quartile = 89.47,
			upper whisker = 100.00,
		}, mark=*
	] coordinates {
			(0, 52.78)
			(0, 54.29)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = 58.54,
			lower quartile = 78.56,
			median = 86.05,
			upper quartile = 97.53,
			upper whisker = 100.00,
		}, mark=*
	] coordinates {
			(0, 45.00)
			(0, 54.76)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = 55.00,
			lower quartile = 73.15,
			median = 86.05,
			upper quartile = 94.64,
			upper whisker = 100.00,
		}, mark=*
	] coordinates {
			(0, 51.16)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = 72.73,
			lower quartile = 77.48,
			median = 81.82,
			upper quartile = 91.93,
			upper whisker = 97.73,
		}, mark=*
	] coordinates {
			(0, 58.14)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = 78.26,
			lower quartile = 84.94,
			median = 87.23,
			upper quartile = 94.39,
			upper whisker = 97.92,
		}, mark=*
	] coordinates {
			(0, 61.22)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = 73.33,
			lower quartile = 79.13,
			median = 82.79,
			upper quartile = 90.60,
			upper whisker = 93.62,
		}, mark=*
	] coordinates {
			(0, 55.32)
			(0, 57.78)
			(0, 59.18)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = 89.58,
			lower quartile = 90.59,
			median = 93.62,
			upper quartile = 95.34,
			upper whisker = 95.92,
		}
	] coordinates {}; 
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = 56.60,
			lower quartile = 62.26,
			median = 69.44,
			upper quartile = 72.00,
			upper whisker = 82.69,
		}, mark=*
	] coordinates {
			(0, 94.00)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = 66.00,
			lower quartile = 78.00,
			median = 85.63,
			upper quartile = 96.00,
			upper whisker = 100.00,
		}, mark=*
	] coordinates {
			(0, 37.04)
			(0, 60.38)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = 86.79,
			lower quartile = 88.68,
			median = 93.52,
			upper quartile = 98.04,
			upper whisker = 98.11,
		}
	] coordinates {}; 
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = 56.14,
			lower quartile = 58.62,
			median = 69.89,
			upper quartile = 94.55,
			upper whisker = 94.83,
		}
	] coordinates {}; 
	\addplot+[
		boxplot prepared={
			lower whisker = 70.18,
			lower quartile = 77.67,
			median = 83.64,
			upper quartile = 91.23,
			upper whisker = 98.28,
		}, mark=*
	] coordinates {
			(0, 45.61)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = 87.27,
			lower quartile = 89.47,
			median = 93.86,
			upper quartile = 96.36,
			upper whisker = 100.00,
		}, mark=*
	] coordinates {
			(0, 56.14)
			(0, 81.03)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
	\addplot+[
		boxplot prepared={
			lower whisker = 58.33,
			lower quartile = 58.33,
			median = 69.01,
			upper quartile = 79.69,
			upper whisker = 79.69,
		}
	] coordinates {}; 
	\addplot+[
		boxplot prepared={
			lower whisker = 77.05,
			lower quartile = 81.02,
			median = 85.83,
			upper quartile = 90.21,
			upper whisker = 93.75,
		}, mark=*
	] coordinates {
			(0, 60.00)
		};
	\addplot+[
		boxplot prepared={
			lower whisker = -100.00,
			lower quartile = -100.00,
			median = -100.00,
			upper quartile = -100.00,
			upper whisker = -100.00,
		}
	] coordinates {(-100.00,-100.00)}; 
    \addlegendentry{D100-C};
    \addlegendentry{D200-C};
    \addlegendentry{D300-C};
\end{axis}

\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]


==> media/HistogramAccuracy.tex <==
%!TeX root=Plots.tex
\definecolor{matlab1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{matlab2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{matlab3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{matlab4}{rgb}{0.49400,0.18400,0.55600}%


\begin{tikzpicture}

\begin{axis}[
at = {(8.0cm, 0cm)},
area legend,
legend cell align={left},
width=5.9cm,
height = 4cm,
xlabel = {Datasets},
ylabel = {Attribution Accuracy [\unit{\%}]},
xlabel shift = -1pt,
ylabel shift = -3pt,
cycle list={{matlab1},{matlab2},{matlab3}},
boxplot/draw direction=y,
boxplot={
    draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*mod(\plotnumofactualtype,3)},
    box extend=0.2
    },
xtick={0.25,0.5,0.75},
ytick={0, 25,..., 100},
%x tick label as interval,
xticklabels={%
    {D100},
    {D200},
    {D300},
},
x tick label style={
    text width=2.5cm,
    align=center
},
scale only axis=true,
every axis plot/.append style={fill,fill opacity=0.25, draw opacity=1.0},
name=axistwo,
]
  \addplot+[
	boxplot prepared={
		lower whisker = 11.1,
		lower quartile = 55.56,
		median = 73.0,
		upper quartile = 85.7,
		upper whisker = 100,
	}, mark=*
 ] coordinates{
     (0,10) 
     (0,8.0) 
     (0,0) };

\addplot+[
	boxplot prepared={
		lower whisker = 33.3,
		lower quartile = 66.66,
		median = 80.8,
		upper quartile = 89.5,
		upper whisker = 100,
	}
 ] coordinates{};

\addplot+[
	boxplot prepared={
		lower whisker = 67.6,
		lower quartile = 81.81,
		median = 89.8,
		upper quartile = 96.3,
		upper whisker = 100,
	}, mark = *
 ] coordinates{
 	(0,60) 
     (0,58.1) 
     (0,56.1) };

\end{axis}

\path (axistwo.east) -- node [midway]  (mid) {} (0,0);

\begin{axis}[%
width=5.9cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.0,
xmax=100,
xlabel={Accuracy [\%]},
ymin=0.0000,
ymax=180.0000,
ylabel={Count},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend columns=3,
xtick={0,25,...,100},
ytick={0,60,...,180},
xlabel shift = -3pt,
ylabel shift = -3pt,
line join = round,
scale only axis=true,
legend style ={ 
at={(mid |- (0.0, 1.04)},
anchor=south,
inner sep = 0pt,
outer sep = -0.5pt,
draw = none,
fill=none,
/tikz/every even column/.append style={column sep=0.25cm},
name=legendone,
},
name=axisone,
]
\addplot[ybar interval, fill=matlab1, fill opacity=0.5, draw=matlab1, area legend] table[row sep=crcr] {%
x	y\\
000.00	5.0000\\
004.00	0.0000\\
008.00	7.0000\\
012.00	17.0000\\
016.00	11.0000\\
020.00	23.0000\\
024.00	21.0000\\
028.00	30.0000\\
032.00	37.0000\\
036.00	32.0000\\
040.00	55.0000\\
044.00	72.0000\\
048.00	82.0000\\
052.00	109.0000\\
056.00	92.0000\\
060.00	136.0000\\
064.00	116.0000\\
068.00	142.0000\\
072.00	124.0000\\
076.00	127.0000\\
080.00	165.0000\\
084.00	155.0000\\
088.00	117.0000\\
092.00	137.0000\\
096.00	121.0000\\
100.00	121.0000\\
};
\addlegendentry{D100-C (2070 aut.)}

\addplot[ybar interval, fill=matlab2, fill opacity=0.75, draw=matlab2, area legend] table[row sep=crcr] {%
x	y\\
000.00	0.0000\\
004.00	0.0000\\
008.00	0.0000\\
012.00	0.0000\\
016.00	0.0000\\
020.00	0.0000\\
024.00	0.0000\\
028.00	0.0000\\
032.00	1.0000\\
036.00	2.0000\\
040.00	2.0000\\
044.00	3.0000\\
048.00	4.0000\\
052.00	7.0000\\
056.00	7.0000\\
060.00	13.0000\\
064.00	18.0000\\
068.00	15.0000\\
072.00	13.0000\\
076.00	17.0000\\
080.00	29.0000\\
084.00	23.0000\\
088.00	19.0000\\
092.00	23.0000\\
096.00	24.0000\\
100.00	24.0000\\
};
\addlegendentry{D200-C (226 aut.)}

\addplot[ybar interval, fill=matlab3, fill opacity=0.9, draw=matlab3, area legend] table[row sep=crcr] {%
x	y\\
000.00	0.0000\\
004.00	0.0000\\
008.00	0.0000\\
012.00	0.0000\\
016.00	0.0000\\
020.00	0.0000\\
024.00	0.0000\\
028.00	0.0000\\
032.00	0.0000\\
036.00	0.0000\\
040.00	0.0000\\
044.00	0.0000\\
048.00	0.0000\\
052.00	0.0000\\
056.00	3.0000\\
060.00	1.0000\\
064.00	1.0000\\
068.00	0.0000\\
072.00	1.0000\\
076.00	3.0000\\
080.00	4.0000\\
084.00	5.0000\\
088.00	8.0000\\
092.00	9.0000\\
096.00	13.0000\\
100.00	13.0000\\
};
\addlegendentry{D300-C (49 aut.)}

\end{axis}


\draw [black] (axisone.west |- legendone.north) rectangle (axistwo.east |- legendone.south);
\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]

